EReLiFM: Evidential Reliability-Aware Residual Flow Meta-Learning for Open-Set Domain Generalization under Noisy Labels

Open-Set Domain Generalization (OSDG) aims to enable deep learning models to recognize unseen categories in new domains, which is crucial for real-world applications. Label noise hinders open-set domain generalization by corrupting source-domain knowledge, making it harder to recognize known classes and reject unseen ones. While existing methods address OSDG under Noisy Labels (OSDG-NL) using hyperbolic prototype-guided meta-learning, they struggle to bridge domain gaps, especially with limited clean labeled data. In this paper, we propose Evidential Reliability-Aware Residual Flow Meta-Learning (EReLiFM). We first introduce an unsupervised two-stage evidential loss clustering method to promote label reliability awareness. Then, we propose a residual flow matching mechanism that models structured domain- and category-conditioned residuals, enabling diverse and uncertainty-aware transfer paths beyond interpolation-based augmentation. During this meta-learning process, the model is optimized such that the update direction on the clean set maximizes the loss decrease on the noisy set, using pseudo labels derived from the most confident predicted class for supervision. Experimental results show that EReLiFM outperforms existing methods on OSDG-NL, achieving state-of-the-art performance. The source code is available at https://github.com/KPeng9510/ERELIFM.

==> (inline-0) <==
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{Photo (P)}} & \multicolumn{3}{c|}{\textbf{Art (A)}} & \multicolumn{3}{c|}{\textbf{Cartoon (C)}} & \multicolumn{3}{c|}{\textbf{Sketch (S)}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\textbf{Method} & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR \\

\midrule

TCL~\cite{huang2023twin}  & 58.32 &	59.21&\cellcolor{gray!25}51.72  & 53.66 & 48.28 & \cellcolor{gray!25}42.91 & 46.78 & 38.29 & \cellcolor{gray!25}31.74 & 31.55 & 22.88 & \cellcolor{gray!25}24.30 & 47.58 & 42.17 & \cellcolor{gray!25}37.67 \\

NPN~\cite{sheng2024adaptive}  & 64.30 & 70.87 & \cellcolor{gray!25}61.99 & 51.66 & 52.10 &  \cellcolor{gray!25}45.40 & 55.65 & 44.88 & \cellcolor{gray!25}38.64 & 35.58 & 22.35 & \cellcolor{gray!25}25.86 & 51.80 & 47.55 & \cellcolor{gray!25}42.97 \\

BadLabel~\cite{zhang2024badlabel}  &54.93  &55.73  & \cellcolor{gray!25}48.24 & 53.72 & 53.25 & \cellcolor{gray!25}46.55 & 50.23 & 55.36 & \cellcolor{gray!25}45.70 & 31.55 & 21.84 & \cellcolor{gray!25}28.38 & 47.61 & 46.55 & \cellcolor{gray!25}42.22 \\

DISC~\cite{li2023disc} &53.47  &56.13  & \cellcolor{gray!25}47.22 & 54.47 & 47.46 & \cellcolor{gray!25}43.48 & 53.27 & 53.97 & \cellcolor{gray!25}44.33 & 24.01 & 16.75 & \cellcolor{gray!25}11.52 & 46.31 & 43.58 & \cellcolor{gray!25}36.64 \\
LSL~\cite{kim2024learning}  & 58.97 & 58.93 & \cellcolor{gray!25}52.15 & 49.97 & 48.17 & \cellcolor{gray!25}39.20 & 47.50 & 44.07 & \cellcolor{gray!25}34.63 & 30.59 & 12.44 & \cellcolor{gray!25}16.81 & 46.76 & 40.90 & \cellcolor{gray!25}35.70 \\
PLM~\cite{zhao2024estimating}  & 55.57 &42.33  & \cellcolor{gray!25}38.27 & 41.78 & 43.09 & \cellcolor{gray!25}32.95 & 45.75 & 40.44 & \cellcolor{gray!25}33.26 & 33.27 & 12.11 & \cellcolor{gray!25}15.46 & 38.33 & 34.49 & \cellcolor{gray!25}29.99 \\

\midrule 

ARPL \cite{bendale2016towards} &62.52&	67.96&\cellcolor{gray!25}59.46& 52.35 & 45.29 & \cellcolor{gray!25}41.09 & 50.13 & 44.47 & \cellcolor{gray!25}37.01 & 29.56 & 13.49 & \cellcolor{gray!25}22.70 & 48.64 & 42.80 & \cellcolor{gray!25}40.07 \\

ODGNet~\cite{bose2023beyond}  & 63.00 & 70.61 & \cellcolor{gray!25}61.18 & 58.08 & 40.01 & \cellcolor{gray!25}44.97 & 58.33 & 53.37 & \cellcolor{gray!25}48.89 & 22.84 & 9.69 & \cellcolor{gray!25}16.48 & 50.56 & 43.42 & \cellcolor{gray!25}42.88 \\

MLDG~\cite{shu2019meta} & 60.26 & 69.11 & \cellcolor{gray!25}59.35 & 58.66 & 55.83 & \cellcolor{gray!25}49.03 & 58.07 & 51.18 & \cellcolor{gray!25}45.08 & 25.87 & 18.48 & \cellcolor{gray!25}16.40 & 37.22 & 48.65 & \cellcolor{gray!25}42.47 \\

SWAD~\cite{cha2021swad}  & 59.94 & 69.23 & \cellcolor{gray!25}58.69 & 49.59 & 48.04 & \cellcolor{gray!25}40.04 & 37.44 & 34.32 & \cellcolor{gray!25}25.96 & 19.10 &  20.72& \cellcolor{gray!25}12.86 & 41.52 & 41.52 & \cellcolor{gray!25}34.39 \\

MixStyle~\cite{zhou2020domain}  & 60.10 & 65.39 & \cellcolor{gray!25}56.89 & 55.16 & 44.70 & \cellcolor{gray!25}44.01 & 59.31 & 47.35 & \cellcolor{gray!25}39.93 & 34.54 & 17.49 & \cellcolor{gray!25}20.86 & 52.28 & 43.73 & \cellcolor{gray!25}40.42 \\

MEDIC-cls~\cite{wang2023generalizable}  & 62.20 & 52.63 & \cellcolor{gray!25}53.23 & 54.60 & 54.05 & \cellcolor{gray!25}46.51 & 59.31 & 52.02 & \cellcolor{gray!25}47.65 & 34.54 & 28.22 & \cellcolor{gray!25}21.44 & 52.66 & 46.73 & \cellcolor{gray!25}41.96 \\

MEDIC-bcls~\cite{wang2023generalizable}  & 62.20 & 57.47 & \cellcolor{gray!25}53.93 &  54.60& 53.10 & \cellcolor{gray!25}46.38 & 59.31 & 53.70 & \cellcolor{gray!25}48.68 & 34.54 & 32.71 & \cellcolor{gray!25}24.06 & 52.66 & 49.25 & \cellcolor{gray!25}42.76 \\

EBiL-HaDS-cls~\cite{peng2024advancing}  & 65.19 & 58.09 & \cellcolor{gray!25}57.84 & 53.28 & 47.07 & \cellcolor{gray!25}40.36 & 57.56 & 52.17 & \cellcolor{gray!25}45.95 & 37.52 & 28.83 & \cellcolor{gray!25}22.31 & 53.39 & 46.54 & \cellcolor{gray!25}41.62 \\
EBiL-HaDS-bcls~\cite{peng2024advancing}  & 65.19 & 63.82 & \cellcolor{gray!25}60.63 & 53.28 & 46.70 & \cellcolor{gray!25}39.80 & 57.56 & 50.58 & \cellcolor{gray!25}45.63 & 37.52 & 30.61 & \cellcolor{gray!25}26.55 & 53.39 & 47.93 & \cellcolor{gray!25}43.15 \\
%\midrule
HyProMeta~\cite{peng2024mitigating}  & 66.00 & 76.84  & \cellcolor{gray!25}66.00 & 59.91 & 56.89 & \cellcolor{gray!25}49.93 & 59.41 & \textbf{56.47} & \cellcolor{gray!25}50.42 &39.16 & 34.76 & \cellcolor{gray!25}26.46 & 56.12 & 56.24 & \cellcolor{gray!25}48.20 \\
\midrule
Ours  & \textbf{82.39} & \textbf{81.52}  & \cellcolor{gray!25}\textbf{78.68} & \textbf{77.61} & \textbf{66.14} & \cellcolor{gray!25}\textbf{65.37} & \textbf{65.39} & 55.26 & \cellcolor{gray!25}\textbf{65.39} & \textbf{58.11} &  \textbf{44.56} & \cellcolor{gray!25}\textbf{38.15} & \textbf{70.88} & \textbf{61.87} & \cellcolor{gray!25}\textbf{61.90} \\
%\midrule
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{Photo (P)}} & \multicolumn{3}{c|}{\textbf{Art (A)}} & \multicolumn{3}{c|}{\textbf{Cartoon (C)}} & \multicolumn{3}{c|}{\textbf{Sketch (S)}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\textbf{Method} & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR \\

\midrule

TCL~\cite{huang2023twin}  & 54.68 & 52.40 & \cellcolor{gray!25}46.51 & 52.78 & 22.65 & \cellcolor{gray!25}30.94 & 47.19 & 37.73 & \cellcolor{gray!25}34.89 & 26.33 & 9.83 & \cellcolor{gray!25}7.62 & 45.25 & 30.65 & \cellcolor{gray!25}29.99 \\

NPN~\cite{sheng2024adaptive} & 48.38 & 38.12 & \cellcolor{gray!25}33.55 & 35.71 & 32.33 & \cellcolor{gray!25}24.47 & 38.94 & 26.88 & \cellcolor{gray!25}18.60 & 26.93 & 27.59 & \cellcolor{gray!25}18.96 & 37.49 & 31.23 & \cellcolor{gray!25}23.90 \\

BadLabel~\cite{zhang2024badlabel} & 46.20 & 57.45 & \cellcolor{gray!25}45.07 & 45.34 & 47.29 & \cellcolor{gray!25}37.89 & 35.17 & 43.35 & \cellcolor{gray!25}32.14 & 28.40 & 26.95 & \cellcolor{gray!25}15.71 & 38.78 & 43.76 & \cellcolor{gray!25}32.70 \\

DISC~\cite{li2023disc} & 52.52 & 56.07 & \cellcolor{gray!25}50.55 & 46.84 & 31.91 & \cellcolor{gray!25}30.35 & 28.47 & 28.28 & \cellcolor{gray!25}19.97 & 30.83 & 25.63 & \cellcolor{gray!25}24.78 & 39.67 & 35.47 & \cellcolor{gray!25}31.41 \\

LSL~\cite{kim2024learning}  & 41.36 & 30.83 & \cellcolor{gray!25}20.27 & 42.28 & 39.78 & \cellcolor{gray!25}31.40 & 42.39 & 37.59 & \cellcolor{gray!25}30.89 & 26.90 & 15.40 & \cellcolor{gray!25}7.42 & 38.23 & 30.90 & \cellcolor{gray!25}22.50 \\
PLM~\cite{zhao2024estimating}  &55.57  &42.33  & \cellcolor{gray!25}38.27 & 39.21 & 27.81 & \cellcolor{gray!25}24.93 & 33.01 & 27.81 & \cellcolor{gray!25}21.49 & 25.52 & 6.65 & \cellcolor{gray!25}13.41 & 38.33 & 26.15 & \cellcolor{gray!25}24.53 \\

\midrule 

ARPL \cite{bendale2016towards} & 55.41 & 62.40 & \cellcolor{gray!25}54.17 &  45.72& 44.50 & \cellcolor{gray!25}34.51 & 43.73 & 38.44 & \cellcolor{gray!25}30.13 & 27.30 & 7.65 & \cellcolor{gray!25}20.95 & 43.04 & 38.25 & \cellcolor{gray!25}34.94 \\

ODGNet~\cite{bose2023beyond} & 60.66 & 63.57 & \cellcolor{gray!25}56.75 & 55.09 & 40.01 & \cellcolor{gray!25}44.97 & 46.52 & 39.85 & \cellcolor{gray!25}32.10 & 32.02 & 24.40 & \cellcolor{gray!25}17.09 & 48.57 & 41.96 & \cellcolor{gray!25}37.73 \\

MLDG~\cite{shu2019meta} & 59.37 & 68.02 & \cellcolor{gray!25}58.54 & 56.49 & 50.15 & \cellcolor{gray!25}44.92 & 46.78 & 46.02 & \cellcolor{gray!25}36.91 & 23.69 & 24.32 & \cellcolor{gray!25}16.40& 46.58 & 47.13 & \cellcolor{gray!25}39.19\\

SWAD~\cite{cha2021swad}  & 58.58 & 67.77 & \cellcolor{gray!25}56.25 & 45.78 & 41.39 & \cellcolor{gray!25}38.30 & 34.19 & 33.89 & \cellcolor{gray!25}23.95 & 20.43 & 14.15 & \cellcolor{gray!25}6.81 & 39.75 & 39.30 & \cellcolor{gray!25}31.33 \\

MixStyle~\cite{zhou2020domain}  & 54.04 & 62.25 & \cellcolor{gray!25}30.23 & 41.78 & 37.68 & \cellcolor{gray!25}27.03 & 47.09 & 26.67 & \cellcolor{gray!25}27.03 & 30.88 & 22.81 & \cellcolor{gray!25}17.09 & 43.45 & 37.35 & \cellcolor{gray!25}25.35 \\

MEDIC-cls~\cite{wang2023generalizable}  &  60.58 & 51.37 & \cellcolor{gray!25}44.29 & 53.28 & 51.88 & \cellcolor{gray!25}44.12 & 50.54 & 49.07 & \cellcolor{gray!25}42.84 & 36.67 & 28.00 & \cellcolor{gray!25}20.83 & 50.27 & 45.08 & \cellcolor{gray!25}38.02 \\

MEDIC-bcls~\cite{wang2023generalizable}  & 60.58 & 48.99 & \cellcolor{gray!25}43.25 & 53.28 & 37.32 & \cellcolor{gray!25}33.99 & 50.54 & 44.08 & \cellcolor{gray!25}39.39 & 36.67 & 30.58 & \cellcolor{gray!25}21.83 & 50.27 & 40.24 & \cellcolor{gray!25}34.62 \\
EBiL-HaDS-cls~\cite{peng2024advancing} & 61.15 & 62.20 & \cellcolor{gray!25}54.97 & 52.47 & 43.90 & \cellcolor{gray!25}37.71 & 49.66 & 48.05 & \cellcolor{gray!25}40.75 & 34.39 & 28.62 & \cellcolor{gray!25}20.98 & 49.42 & 45.69 & \cellcolor{gray!25}38.60 \\
EBiL-HaDS-bcls~\cite{peng2024advancing}  & 61.15 & 25.32 & \cellcolor{gray!25}48.79 & 52.47 & 42.61 & \cellcolor{gray!25}36.20 & 49.66 & 49.13 & \cellcolor{gray!25}41.34 & 34.39 & 21.33 & \cellcolor{gray!25}21.70 & 49.42 & 34.60 & \cellcolor{gray!25}37.00 \\
HyProMeta~\cite{peng2024mitigating}   & 65.19 &73.38  & \cellcolor{gray!25}63.79 & 60.85 & 52.51 & \cellcolor{gray!25}46.97 & 51.99 & 49.55 & \cellcolor{gray!25}41.71 & 39.06 & 33.53 & \cellcolor{gray!25}23.44 & 54.27 & 52.24 & \cellcolor{gray!25}43.98 \\
\midrule
Ours  & \textbf{81.91} & \textbf{78.14} & \cellcolor{gray!25}\textbf{77.52} & \textbf{70.29} & \textbf{61.86} & \cellcolor{gray!25}\textbf{59.58} & \textbf{61.89} & \textbf{50.00} & \cellcolor{gray!25}\textbf{45.53} & \textbf{49.22} & \textbf{37.69} & \cellcolor{gray!25}\textbf{29.34} & \textbf{65.83} & \textbf{56.92} & \cellcolor{gray!25}\textbf{52.99} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{Photo (P)}} & \multicolumn{3}{c|}{\textbf{Art (A)}} & \multicolumn{3}{c|}{\textbf{Cartoon (C)}} & \multicolumn{3}{c|}{\textbf{Sketch (S)}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\textbf{Method} & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR \\

\midrule

TCL~\cite{huang2023twin}  &31.58&	25.81&\cellcolor{gray!25}17.39  & 27.08 & 26.60 & \cellcolor{gray!25}16.45 & 27.69 & 27.17 & \cellcolor{gray!25}17.66 & 21.20 & 8.52 & \cellcolor{gray!25}14.87 & 26.89 & 22.03 & \cellcolor{gray!25}16.59 \\

NPN~\cite{sheng2024adaptive} & 17.21 & 12.49 & \cellcolor{gray!25}10.18 & 24.27 & 12.67 & \cellcolor{gray!25}13.87 & 22.85 & 12.99 & \cellcolor{gray!25}10.85 & 19.66 & 4.31 & \cellcolor{gray!25}11.63 & 21.00 & 10.62 & \cellcolor{gray!25}11.63 \\

BadLabel~\cite{zhang2024badlabel}  & 22.62 & 14.11 & \cellcolor{gray!25}22.62 & 15.95 & 14.50 & \cellcolor{gray!25}10.16 & 19.39 & 24.34 & \cellcolor{gray!25}14.95 & 26.13 & 14.14 & \cellcolor{gray!25}17.96 & 21.02  & 16.77 & \cellcolor{gray!25}16.42 \\

DISC~\cite{li2023disc} & 22.05 & 19.53 & \cellcolor{gray!25}15.27 & 24.77 & 23.65 & \cellcolor{gray!25}17.53 & 27.13 & 22.49 & \cellcolor{gray!25}14.76 & 16.03 & 12.86 & \cellcolor{gray!25}10.00 & 22.05 & 19.63 & \cellcolor{gray!25}14.39 \\

LSL~\cite{kim2024learning}  & 18.58 & 22.82 & \cellcolor{gray!25}13.89 & 23.64 & 16.71 & \cellcolor{gray!25}14.56 & 15.37 & 15.84 & \cellcolor{gray!25}7.94 & 21.68 & 1.92 & \cellcolor{gray!25}8.26 & 19.82 & 14.32 & \cellcolor{gray!25}11.16 \\
PLM~\cite{zhao2024estimating}  &24.39  &8.71  & \cellcolor{gray!25}9.41 & 30.08 & 24.67 & \cellcolor{gray!25}17.85 &  20.94& 13.16 & \cellcolor{gray!25}12.21 & 21.76 & 21.26 & \cellcolor{gray!25}11.74 & 24.29 & 16.95 & \cellcolor{gray!25}12.80 \\

\midrule 

ARPL \cite{bendale2016towards} & 38.77 & 23.79 & \cellcolor{gray!25}15.88 & 22.12 & 20.58 & \cellcolor{gray!25}11.40 & 23.98 & 14.45 & \cellcolor{gray!25}8.98 & 25.76 & 16.45 & \cellcolor{gray!25}11.71 & 27.66 & 18.82 & \cellcolor{gray!25}11.99 \\

ODGNet~\cite{bose2023beyond} & 31.18 & 19.56 & \cellcolor{gray!25}18.49 & 27.64 & 6.64 & \cellcolor{gray!25}12.81 &  20.78&  21.43& \cellcolor{gray!25}12.81 & 21.65 & 22.00 & \cellcolor{gray!25}7.90 & 25.31 & 17.41 & \cellcolor{gray!25}13.00 \\

MLDG~\cite{shu2019meta} & 33.04 & 9.18 & \cellcolor{gray!25}12.11 & 22.45 & 19.28 & \cellcolor{gray!25}11.18 & 28.16 & 23.38 & \cellcolor{gray!25}13.64 & 23.19 & 4.47 & \cellcolor{gray!25}16.40 & 26.71 & 14.08 & \cellcolor{gray!25}13.33 \\

SWAD~\cite{cha2021swad} & 18.09 & 18.69 & \cellcolor{gray!25}10.19 & 22.51 & 20.22 & \cellcolor{gray!25}11.97 & 23.67 & 21.96 & \cellcolor{gray!25}11.89 & 19.75 & 12.20 & \cellcolor{gray!25}15.29 & 21.01 & 18.27 & \cellcolor{gray!25}12.33 \\

MixStyle~\cite{zhou2020domain} &25.28 & 22.05 & \cellcolor{gray!25}16.88 & 24.70 & 17.68 & \cellcolor{gray!25}12.90 & 21.61 & 20.39 & \cellcolor{gray!25}11.14 & 24.44 & 12.39 & \cellcolor{gray!25}15.13 & 24.01 & 18.13 & \cellcolor{gray!25}14.01 \\

MEDIC-cls~\cite{wang2023generalizable}  & 30.61 & 15.03 & \cellcolor{gray!25}21.20 & 22.33 & 22.47 & \cellcolor{gray!25}14.20 & 29.55 & 26.02 & \cellcolor{gray!25}14.96 & 23.11 & 15.61 & \cellcolor{gray!25}8.74 & 26.40 & 19.78 & \cellcolor{gray!25}14.78 \\

MEDIC-bcls~\cite{wang2023generalizable}  & 30.61 & 12.82 & \cellcolor{gray!25}11.92 & 22.33 & 21.15 & \cellcolor{gray!25}11.45 & 29.55 & 22.67 & \cellcolor{gray!25}13.82 & 23.11 & 8.34 & \cellcolor{gray!25}7.47 & 26.40 & 16.25 & \cellcolor{gray!25}11.17 \\

EBiL-HaDS-cls~\cite{peng2024advancing}  & 40.06 & 39.36 & \cellcolor{gray!25}34.58 & 19.51 & 3.89 & \cellcolor{gray!25}5.30 & 29.40 & 26.25 & \cellcolor{gray!25}18.44 & 25.44 & 23.73 & \cellcolor{gray!25}18.01 & 28.60 & 23.31 & \cellcolor{gray!25}19.08 \\
EBiL-HaDS-bcls~\cite{peng2024advancing}  & 40.06 & 15.06 & \cellcolor{gray!25}23.84 & 19.51 & 12.30 & \cellcolor{gray!25}11.93 & 29.40 & 29.83 & \cellcolor{gray!25}18.73 & 25.44 & 26.37 & \cellcolor{gray!25}17.71 & 28.60 & 20.89 & \cellcolor{gray!25}18.05 \\
%\midrule
HyProMeta~\cite{peng2024mitigating}   &47.01  &34.98  & \cellcolor{gray!25}43.29 & 28.77 & 25.28 & \cellcolor{gray!25}20.07 & 31.40 & 28.38 & \cellcolor{gray!25}18.59 & \textbf{26.72} & 25.04 & \cellcolor{gray!25}18.40 & 33.48 & 28.42 & \cellcolor{gray!25}25.09\\
\midrule
Ours  & \textbf{54.04} & \textbf{48.50}  & \cellcolor{gray!25}\textbf{47.16} & \textbf{32.83} & \textbf{34.52} & \cellcolor{gray!25}\textbf{24.04}  &\textbf{43.79}  &\textbf{37.94} & \cellcolor{gray!25}\textbf{29.13}& 23.83 & \textbf{29.26} & \cellcolor{gray!25}\textbf{19.75} & \textbf{38.62} & \textbf{37.56} & \cellcolor{gray!25}\textbf{30.02} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{Photo (P)}} & \multicolumn{3}{c|}{\textbf{Art (A)}} & \multicolumn{3}{c|}{\textbf{Cartoon (C)}} & \multicolumn{3}{c|}{\textbf{Sketch (S)}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\textbf{Method} & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR \\

\midrule

TCL~\cite{huang2023twin}  & 15.83&3.33	&\cellcolor{gray!25}10.69    & 35.21 & 30.54 & \cellcolor{gray!25}20.96 & 26.46 & 24.24 & \cellcolor{gray!25}14.88 & 20.35 & 1.20 & \cellcolor{gray!25}2.63 & 24.46 & 14.83 & \cellcolor{gray!25}12.29 \\

NPN~\cite{sheng2024adaptive} & 44.43 & 37.82 & \cellcolor{gray!25}28.94 & 38.65 & 39.48 & \cellcolor{gray!25}23.11 & 31.92 & 20.12 & \cellcolor{gray!25}13.49 & 23.24 & 11.25 & \cellcolor{gray!25}4.29 & 34.56 & 27.17 & \cellcolor{gray!25}17.46 \\

BadLabel~\cite{zhang2024badlabel} & 37.16 & 44.56 & \cellcolor{gray!25}35.70 & 26.89 & 31.98 & \cellcolor{gray!25}24.77 & 31.10 & 34.52 & \cellcolor{gray!25}25.33 & 13.88 & 16.21 & \cellcolor{gray!25}20.38 & 27.26 & 31.82 & \cellcolor{gray!25}26.54 \\

DISC~\cite{li2023disc} & 46.20 & 42.31 & \cellcolor{gray!25}38.82 & 44.28 & 42.69 & \cellcolor{gray!25}34.41 & 42.70 & 35.22 & \cellcolor{gray!25}26.28 & 32.77 & 2.77 & \cellcolor{gray!25}22.37 & 41.49 & 30.75 & \cellcolor{gray!25}30.47 \\

LSL~\cite{kim2024learning}  & 27.30 & 19.63 & \cellcolor{gray!25}14.32 & 24.27 & 11.56 & \cellcolor{gray!25}13.18 & 25.63 & 14.77 & \cellcolor{gray!25}12.04 & 22.21 & 16.31 & \cellcolor{gray!25}25.07 & 24.85 & 15.57 & \cellcolor{gray!25}16.15 \\
PLM~\cite{zhao2024estimating}  &17.37  &23.20  & \cellcolor{gray!25}14.13 & 25.45 & 24.44 & \cellcolor{gray!25}15.04 & 20.06 & 9.68 & \cellcolor{gray!25}11.93 & 20.48 & 2.60 & \cellcolor{gray!25}3.24 & 20.84 & 14.98 & \cellcolor{gray!25}11.09 \\

\midrule 

ARPL \cite{bendale2016towards} & 38.69 & 28.90 & \cellcolor{gray!25}31.88 & 37.71 & 29.82 & \cellcolor{gray!25}19.55 & 33.99 & 24.57 & \cellcolor{gray!25}16.20 & 20.56 & 26.92 & \cellcolor{gray!25}17.79 & 32.74 & 27.55 & \cellcolor{gray!25}21.35 \\

ODGNet~\cite{bose2023beyond} & 45.15 & 49.11 & \cellcolor{gray!25}39.31 & 37.59 & 34.82 & \cellcolor{gray!25}24.43 & 42.96 & 42.10 & \cellcolor{gray!25}24.43 & 26.00 & 15.02 & \cellcolor{gray!25}15.65 & 37.93 & 35.26 & \cellcolor{gray!25}25.96 \\

MLDG~\cite{shu2019meta} & 51.21 & 40.25 & \cellcolor{gray!25}45.11 & 42.21 & 32.24 & \cellcolor{gray!25}26.34 & 44.46 & 38.66 & \cellcolor{gray!25}30.80 & 24.36 & 1.32 & \cellcolor{gray!25}15.99 & 40.56 & 28.12 & \cellcolor{gray!25}29.56 \\

SWAD~\cite{cha2021swad}& 40.47 & 14.21 & \cellcolor{gray!25}35.14 & 32.15 & 18.26 & \cellcolor{gray!25}9.48 & 20.06 & 12.52 & \cellcolor{gray!25}8.53 & 20.48 & 11.83 & \cellcolor{gray!25}5.47 & 28.29 & 14.20 & \cellcolor{gray!25}14.66 \\

MixStyle~\cite{zhou2020domain}  & 49.76 & 41.10 & \cellcolor{gray!25}40.39 & 35.96 & 36.32 & \cellcolor{gray!25}26.54 & 41.72 & 32.04 & \cellcolor{gray!25}23.55 & 25.58 & 4.81 & \cellcolor{gray!25}23.55 & 38.25 & 28.57 & \cellcolor{gray!25}28.51 \\

MEDIC-cls~\cite{wang2023generalizable}  &46.20 & 45.01 & \cellcolor{gray!25}37.13 & 37.46 & 29.69 & \cellcolor{gray!25}22.92 & 36.41 & 30.80 & \cellcolor{gray!25}20.83 & 31.07 & 23.88 & \cellcolor{gray!25}13.29 & 37.79 & 32.35 & \cellcolor{gray!25}23.54 \\

MEDIC-bcls~\cite{wang2023generalizable}  & 46.20 & 48.97 & \cellcolor{gray!25}39.86 & 37.46 &  20.65& \cellcolor{gray!25}17.95 & 36.41 & 32.06 & \cellcolor{gray!25}22.69 & 31.07 & 25.23 & \cellcolor{gray!25}15.23 & 37.79 & 31.73 & \cellcolor{gray!25}23.93 \\

EBiL-HaDS-cls~\cite{peng2024advancing} & 54.93 & 56.65 & \cellcolor{gray!25}48.44 & 31.58 & 30.11 & \cellcolor{gray!25}21.19 & 37.13 & 32.23 & \cellcolor{gray!25}22.83 & 25.44 & 23.73 & \cellcolor{gray!25}18.01 & 37.27 & 35.68 & \cellcolor{gray!25}27.62 \\
EBiL-HaDS-bcls~\cite{peng2024advancing}  & 54.93 & 30.36 & \cellcolor{gray!25}40.79 &  31.58& 30.97 & \cellcolor{gray!25}18.73 & 37.13 & 32.56 & \cellcolor{gray!25}23.21 & 25.44 & 26.37 & \cellcolor{gray!25}17.71 & 37.27 & 30.07 & \cellcolor{gray!25}25.11 \\

HyProMeta~\cite{peng2024mitigating}   &51.62  &61.33  & \cellcolor{gray!25}49.38 & 45.28 & 41.74  & \cellcolor{gray!25}35.72 & 49.25 & \textbf{49.63} & \cellcolor{gray!25}39.63 & 38.50 & 37.41 & \cellcolor{gray!25}26.48 & 46.16 & 47.53 & \cellcolor{gray!25}37.80 \\

\midrule
Ours & \textbf{69.22} & \textbf{66.92} & \cellcolor{gray!25}\textbf{64.07} & \textbf{56.35} & \textbf{47.20} & \cellcolor{gray!25}\textbf{42.76} & \textbf{59.46} & 48.91 & \cellcolor{gray!25}\textbf{42.14} & \textbf{47.55} & \textbf{41.62} & \cellcolor{gray!25}\textbf{35.03} & \textbf{58.15} & \textbf{51.16} & \cellcolor{gray!25}\textbf{46.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{20\% sym}} & \multicolumn{3}{c|}{\textbf{50\% sym}} & \multicolumn{3}{c|}{\textbf{80 \% sym}} & \multicolumn{3}{c}{\textbf{50\% asym}}  \\
\textbf{Method} & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR \\

\midrule

TCL~\cite{huang2023twin}& 52.47 & 55.28 & \cellcolor{gray!25} 46.85  & 50.19 & 43.92 & \cellcolor{gray!25} 42.02 & 23.31 & 18.44 & \cellcolor{gray!25} 12.26 & 38.91 & 39.94 & \cellcolor{gray!25}30.98 \\

NPN~\cite{sheng2024adaptive}&  47.68 & 44.04 & \cellcolor{gray!25} 38.51 & 32.06 & 29.07 & \cellcolor{gray!25} 23.83& 17.95 & 11.12 & \cellcolor{gray!25} 11.42  & 25.54 & 17.72 & \cellcolor{gray!25}13.20 \\

BadLabel~\cite{zhang2024badlabel}& 49.06 & 50.57 & \cellcolor{gray!25} 46.04  & 39.83 & 45.65 & \cellcolor{gray!25} 36.62& 20.92 & 22.11 & \cellcolor{gray!25} 19.63 & 32.27 & 41.03 & \cellcolor{gray!25}31.86\\

DISC~\cite{li2023disc} &  52.21 & 40.11 & \cellcolor{gray!25} 42.93 & 36.73 & 34.36 & \cellcolor{gray!25} 27.93& 22.77 & 9.89 & \cellcolor{gray!25} 12.67  & 28.99 & 13.55 & \cellcolor{gray!25}11.21 \\

LSL~\cite{kim2024learning}  & 52.96 & 48.54 & \cellcolor{gray!25} 49.12& 50.19 & 42.60 & \cellcolor{gray!25} 40.80  & 23.39 & 12.55 & \cellcolor{gray!25} 12.69& 35.84 & 23.88 & \cellcolor{gray!25}19.73\\
PLM~\cite{zhao2024estimating}  & 52.94 & 47.03 & \cellcolor{gray!25} 46.62 & 42.17 & 37.45 & \cellcolor{gray!25} 35.33& 26.40 & 15.88 & \cellcolor{gray!25} 9.72   & 24.78 & 23.62 & \cellcolor{gray!25}17.48\\

\midrule 

ARPL \cite{bendale2016towards} &  55.35 & 48.84 & \cellcolor{gray!25} 48.35 & 45.28 & 39.26 & \cellcolor{gray!25} 36.52& 21.62 & 16.48 & \cellcolor{gray!25} 14.68& 38.81 & 36.58 & \cellcolor{gray!25}30.08\\

ODGNet~\cite{bose2023beyond}& 54.89 & 50.24 & \cellcolor{gray!25} 48.36  & 55.12 & 53.43 & \cellcolor{gray!25} 48.31& 20.92 & 15.08 & \cellcolor{gray!25} 8.27& 40.69 & 39.08 & \cellcolor{gray!25}31.92\\

MLDG~\cite{shu2019meta}& 55.30 & 50.06 & \cellcolor{gray!25} 48.92  & 55.89 & 52.98 & \cellcolor{gray!25} 49.64& 25.77 & 21.04 & \cellcolor{gray!25} 15.74  & 44.50 & 46.46 & \cellcolor{gray!25}40.70\\

SWAD~\cite{cha2021swad} & 53.59 & 54.58 & \cellcolor{gray!25} 48.98& 52.51 & 55.16 & \cellcolor{gray!25} 47.03 & 23.75 & 19.62 & \cellcolor{gray!25} 13.90 & 40.13 & 43.34 & \cellcolor{gray!25}33.77 \\

MixStyle~\cite{zhou2020domain}  & 53.00 & 45.66 & \cellcolor{gray!25} 43.59 & 41.20 & 33.14 & \cellcolor{gray!25} 30.27& 24.00 & 14.97 & \cellcolor{gray!25} 15.35 & 43.56 & 39.84 & \cellcolor{gray!25}36.88\\

MEDIC-cls~\cite{wang2023generalizable}  & 56.76 & 52.64 & \cellcolor{gray!25} 47.99& 53.61 & 48.99 & \cellcolor{gray!25} 47.08 & 28.97 & 23.03 & \cellcolor{gray!25} 16.36 & 42.42 & 43.23 & \cellcolor{gray!25}35.49\\

MEDIC-bcls~\cite{wang2023generalizable} & 56.76 & 48.54 & \cellcolor{gray!25} 48.45 & 53.61 & 40.86 & \cellcolor{gray!25} 38.67& 28.98 & 18.43 & \cellcolor{gray!25} 13.10& 42.42 & 40.01 & \cellcolor{gray!25}33.31\\

EBiL-HaDS-cls~\cite{peng2024advancing}  & 56.24 & 49.48 & \cellcolor{gray!25}46.67 & 52.68 & 45.77 & \cellcolor{gray!25}44.39  & 30.87 & 14.26 & \cellcolor{gray!25}18.71  & 40.49 & 40.39 & \cellcolor{gray!25}32.21\\

EBiL-HaDS-bcls~\cite{peng2024advancing}  & 56.24 & 47.26 & \cellcolor{gray!25}46.50 & 52.68 & 38.91 & \cellcolor{gray!25}35.68  & 30.87 & 25.35 & \cellcolor{gray!25}16.90  & 40.49 & 38.72 & \cellcolor{gray!25}27.29\\

HyProMeta~\cite{peng2024mitigating}  & 59.65 & 60.06 & \cellcolor{gray!25} 54.97 & 58.68 & 59.33 & \cellcolor{gray!25} 52.91 & 37.06 & 29.09 & \cellcolor{gray!25} 25.26& 49.99 & 48.47 & \cellcolor{gray!25}43.44\\
\midrule
Ours & \textbf{73.07} & \textbf{61.00} & \cellcolor{gray!25}\textbf{61.24} & \textbf{71.80} &\textbf{60.79}  & \cellcolor{gray!25}\textbf{63.21}& \textbf{41.63} & \textbf{36.75} & \cellcolor{gray!25}\textbf{34.96} &  \textbf{55.05}& \textbf{55.61} & \cellcolor{gray!25}\textbf{50.60}\\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{20\% sym}} & \multicolumn{3}{c|}{\textbf{50\% sym}} & \multicolumn{3}{c|}{\textbf{80\% sym}} & \multicolumn{3}{c}{\textbf{50\% asym}} \\
\textbf{Method} & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR \\

\midrule
NPN~\cite{sheng2024adaptive} & 38.49 & 23.03 & \cellcolor{gray!25}29.43 & 42.66 & 21.91 & \cellcolor{gray!25}28.83& 17.43 & 8.02 & \cellcolor{gray!25}9.33 &58.39 & 29.98 & \cellcolor{gray!25}42.38 \\

BadLabel~\cite{zhang2024badlabel}  &  46.31 & 38.81 & \cellcolor{gray!25}44.12  & 36.70 & 26.94 & \cellcolor{gray!25}33.37& 17.44 & 5.40 & \cellcolor{gray!25}8.30& 38.05 & 33.01 & \cellcolor{gray!25}33.26\\

\midrule 

ODGNet~\cite{bose2023beyond}&  68.88 & 40.87 & \cellcolor{gray!25}51.07 & 60.90 & 30.62 & \cellcolor{gray!25}43.12  &17.17 & 11.31 & \cellcolor{gray!25} 9.52 &45.96&	26.46	  & \cellcolor{gray!25}32.41\\

MLDG \cite{chen2021adversarial} & 65.66 & 30.50 & \cellcolor{gray!25}49.93 & 44.95 & 33.85 & \cellcolor{gray!25}32.31 & 17.23 & 5.91 & \cellcolor{gray!25} 9.00&57.19 &	29.38	  & \cellcolor{gray!25}41.57\\

MEDIC-cls~\cite{wang2023generalizable} & 20.09 & 12.23 & \cellcolor{gray!25}8.94& 17.17 & 10.21 & \cellcolor{gray!25}5.51 & 18.21 & 7.34 & \cellcolor{gray!25}8.83 &16.44  &	11.10	  & \cellcolor{gray!25}7.37\\

MEDIC-bcls~\cite{wang2023generalizable} & 20.09 &  13.65 & \cellcolor{gray!25}6.76 & 17.17 & 12.80 & \cellcolor{gray!25}5.28 & 17.73 & 7.47 & \cellcolor{gray!25}8.30 &16.44  &	14.55	  & \cellcolor{gray!25}6.98 \\

EBiL-HaDS-cls~\cite{peng2024advancing} & 63.96 & 43.81 & \cellcolor{gray!25}49.39 & 53.93 & 32.34 & \cellcolor{gray!25}39.33 & 15.56 & 9.36 & \cellcolor{gray!25}7.45 &56.07  &	35.75  & \cellcolor{gray!25}38.38\\

EBiL-HaDS-bcls~\cite{peng2024advancing}  & 63.96 & 45.64 & \cellcolor{gray!25}45.36& 53.93 & 31.73 & \cellcolor{gray!25}28.42 & 15.56 & 9.52 & \cellcolor{gray!25}7.31 & 56.07 &	38.18  & \cellcolor{gray!25}41.37\\

HyProMeta~\cite{peng2024mitigating}   &72.00 & 43.28 & \cellcolor{gray!25}55.34 & 61.44 & 35.79 & \cellcolor{gray!25}44.10& 20.32 &17.97 & \cellcolor{gray!25}10.63 &65.26  &\textbf{42.54}	  & \cellcolor{gray!25}48.79\\

\midrule
Ours   & \textbf{76.60}& \textbf{52.84} & \cellcolor{gray!25}\textbf{61.34}  & \textbf{62.78} &\textbf{44.94} & \cellcolor{gray!25}\textbf{47.19}& \textbf{20.76} & \textbf{18.12}& \cellcolor{gray!25}\textbf{11.57}& \textbf{67.54} &		41.97  & \cellcolor{gray!25}\textbf{50.97}\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{Photo (P)}} & \multicolumn{3}{c|}{\textbf{Art (A)}} & \multicolumn{3}{c|}{\textbf{Cartoon (C)}} & \multicolumn{3}{c|}{\textbf{Sketch (S)}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\textbf{Method} & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR \\

\midrule

TCL~\cite{huang2023twin}  & 67.77 & 79.17 & \cellcolor{gray!25}67.64 & 64.35 & 63.45 & \cellcolor{gray!25}56.91 & 51.32 & 50.24 & \cellcolor{gray!25}42.30 & 26.43 & \textbf{28.25} & \cellcolor{gray!25}20.54 & 52.47 & 55.28 & \cellcolor{gray!25} 46.85 \\

NPN~\cite{sheng2024adaptive}  & 63.97 & 71.61 & \cellcolor{gray!25}62.53 & 57.22 & 51.43 & \cellcolor{gray!25}45.95 & 47.65 & 40.11 & \cellcolor{gray!25}32.85 & 21.86 & 13.01 & \cellcolor{gray!25}12.71 & 47.68 & 44.04 & \cellcolor{gray!25} 38.51 \\

BadLabel~\cite{zhang2024badlabel}  & 62.66 & 64.81 & \cellcolor{gray!25}57.87 & 51.59 & 60.49 & \cellcolor{gray!25}49.13 & 50.85 & 58.42 & \cellcolor{gray!25}47.75 & 31.15 & 18.54 & \cellcolor{gray!25}29.40 & 49.06 & 50.57 & \cellcolor{gray!25} 46.04 \\

DISC~\cite{li2023disc} & 66.69 & 71.98 & \cellcolor{gray!25}65.67 & 54.10 & 29.80 & \cellcolor{gray!25}41.07 & 53.48 & 41.72 & \cellcolor{gray!25}40.83 & 34.57 & 16.94 & \cellcolor{gray!25}24.16 & 52.21 & 40.11 & \cellcolor{gray!25} 42.93 \\

LSL~\cite{kim2024learning}  & 67.04 & 71.46 & \cellcolor{gray!25}63.82 & 63.10 & 63.42 & \cellcolor{gray!25}58.01 & 53.27 & 54.92 & \cellcolor{gray!25}47.14 & 28.44 & 4.37 & \cellcolor{gray!25}27.51 & 52.96 & 48.54 & \cellcolor{gray!25} 49.12 \\
PLM~\cite{zhao2024estimating}  & 65.73 & 61.01 & \cellcolor{gray!25}59.76 &65.73  & 61.01 & \cellcolor{gray!25}59.76 & 52.71 & 48.17 & \cellcolor{gray!25}46.32 & 27.57 & 17.94 & \cellcolor{gray!25}20.62 & 52.94 & 47.03 & \cellcolor{gray!25} 46.62 \\

\midrule 

ARPL \cite{bendale2016towards} & 68.09 & 75.04 & \cellcolor{gray!25}67.31 & 56.91 & 51.96 & \cellcolor{gray!25}44.50 & 59.93 & 60.98 & \cellcolor{gray!25}54.02 & 36.46 & 7.36 & \cellcolor{gray!25}27.55 & 55.35 & 48.84 & \cellcolor{gray!25} 48.35 \\

ODGNet~\cite{bose2023beyond}& 66.48 & 71.17 & \cellcolor{gray!25}65.60 & 62.44 & 65.75 & \cellcolor{gray!25}58.60 & 60.50 & 59.99 & \cellcolor{gray!25}53.54 & 30.14 & 4.05 & \cellcolor{gray!25}15.68 & 54.89 & 50.24 & \cellcolor{gray!25} 48.36 \\

MLDG~\cite{shu2019meta} & 66.16 & 72.74 & \cellcolor{gray!25}64.05 & 57.85 & 54.34 & \cellcolor{gray!25}47.79 & 60.80 & 61.93 & \cellcolor{gray!25}54.69 &36.38  &11.21  & \cellcolor{gray!25}29.16 & 55.30 & 50.06 & \cellcolor{gray!25} 48.92 \\

SWAD~\cite{cha2021swad}& 63.00 & 72.01 & \cellcolor{gray!25}62.08 & 64.79 & 66.60 & \cellcolor{gray!25}60.22 & 56.68 & 59.18 & \cellcolor{gray!25}51.10 & 29.90 & 20.51 & \cellcolor{gray!25}22.51 & 53.59 & 54.58 & \cellcolor{gray!25} 48.98\\

MixStyle~\cite{zhou2020domain} & 68.42 & 63.75 & \cellcolor{gray!25}59.88 & 63.23 & 61.42 & \cellcolor{gray!25}56.49 & 51.99 & 54.34 & \cellcolor{gray!25}45.19 & 28.36 & 3.13 & \cellcolor{gray!25}12.79 & 53.00 & 45.66 & \cellcolor{gray!25} 43.59 \\

MEDIC-cls~\cite{wang2023generalizable} & 65.83 & 70.15 & \cellcolor{gray!25}62.11 & 66.04 & 55.36 & \cellcolor{gray!25}57.33 & 56.42 & 59.05& \cellcolor{gray!25}51.07 & 38.76 & 26.01 & \cellcolor{gray!25}21.45 & 56.76 & 52.64 & \cellcolor{gray!25} 47.99 \\

MEDIC-bcls~\cite{wang2023generalizable} & 65.83 & 70.08 & \cellcolor{gray!25}63.40 & 66.04 & 55.18 & \cellcolor{gray!25}55.40 & 56.42 & 54.09 & \cellcolor{gray!25}49.89 & 38.76 & 14.81 & \cellcolor{gray!25}25.12 & 56.76 & 48.54 & \cellcolor{gray!25} 48.45 \\

EBiL-HaDS-cls~\cite{peng2024advancing}  & 65.43 & 55.59 & \cellcolor{gray!25}50.68 & 65.48 & 65.80 & \cellcolor{gray!25}60.71 & 56.83 & 58.38 & \cellcolor{gray!25}50.43 & 37.22 & 18.15 & \cellcolor{gray!25}24.87 & 56.24 & 49.48 & \cellcolor{gray!25}46.67 \\
EBiL-HaDS-bcls~\cite{peng2024advancing}  & 65.43 & 53.39 & \cellcolor{gray!25}55.16 & 65.48 & 59.68 & \cellcolor{gray!25}58.33 & 56.83 & 56.59 & \cellcolor{gray!25}48.76 & 37.22 & 19.38 & \cellcolor{gray!25}23.75 & 56.24 & 47.26 & \cellcolor{gray!25}46.50 \\

HyProMeta~\cite{peng2024mitigating}& 68.90 & \textbf{80.47} & \cellcolor{gray!25}68.86 & 68.17 & 70.60 & \cellcolor{gray!25}63.65 & 61.47 & 62.10 & \cellcolor{gray!25}55.15 & \textbf{40.06} & 27.06 & \cellcolor{gray!25}\textbf{32.21} & 59.65 & 60.06 & \cellcolor{gray!25} 54.97 \\
\midrule
Ours & \textbf{94.26} & 80.16 & \cellcolor{gray!25} \textbf{81.49} & \textbf{86.12} & \textbf{72.33}  & \cellcolor{gray!25}\textbf{80.79} &  \textbf{72.67} & \textbf{64.00} & \cellcolor{gray!25}\textbf{61.67} & 39.24 & 27.50 & \cellcolor{gray!25}21.01 & \textbf{73.07} & \textbf{61.00} & \cellcolor{gray!25}\textbf{61.24} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{Photo (P)}} & \multicolumn{3}{c|}{\textbf{Art (A)}} & \multicolumn{3}{c|}{\textbf{Cartoon (C)}} & \multicolumn{3}{c|}{\textbf{Sketch (S)}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\textbf{Method} & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR \\

\midrule

TCL~\cite{huang2023twin}  & 68.17 & 62.70 & \cellcolor{gray!25}67.56 & 64.48 & 67.84 & \cellcolor{gray!25}61.30 & 45.80 & 35.84 & \cellcolor{gray!25}35.68 & 22.29 & 9.28 & \cellcolor{gray!25}3.54 & 50.19 & 43.92 & \cellcolor{gray!25} 42.02 \\

NPN~\cite{sheng2024adaptive}  & 27.71 & 10.79 & \cellcolor{gray!25}8.48 & 39.34 &  33.88 & \cellcolor{gray!25}32.40 & 40.39 & 44.98 & \cellcolor{gray!25}34.61 & 20.80 & 26.62 & \cellcolor{gray!25}19.84 & 32.06 & 29.07 & \cellcolor{gray!25} 23.83 \\

BadLabel~\cite{zhang2024badlabel}  & 51.62 & 61.25 & \cellcolor{gray!25}50.41 & 32.52 & 37.26 & \cellcolor{gray!25}26.67 & 43.58 & 55.85 & \cellcolor{gray!25}42.45 & 31.60 & 28.24 & \cellcolor{gray!25}26.93 & 39.83 & 45.65 & \cellcolor{gray!25} 36.62\\

DISC~\cite{li2023disc} & 57.35 & 52.08 & \cellcolor{gray!25}44.73 & 38.02 & 37.36 & \cellcolor{gray!25}28.09 & 30.84 & 31.69 & \cellcolor{gray!25}22.68 & 20.72 & 16.32 & \cellcolor{gray!25}16.20 & 36.73 & 34.36 & \cellcolor{gray!25} 27.93 \\

LSL~\cite{kim2024learning}  & 65.99 & 68.68 & \cellcolor{gray!25}62.18 & 55.66 & 49.85 & \cellcolor{gray!25}44.97 & 49.20 & 44.94 & \cellcolor{gray!25}36.86 & 29.90 & 6.91 & \cellcolor{gray!25}19.18 & 50.19 & 42.60 & \cellcolor{gray!25} 40.80 \\
PLM~\cite{zhao2024estimating}  & 57.67 & 50.81 & \cellcolor{gray!25}51.87 & 51.41 & 46.57 & \cellcolor{gray!25}41.82 & 39.66 & 39.47 & \cellcolor{gray!25}31.89 & 19.95 & 12.93 & \cellcolor{gray!25}15.75 & 42.17 & 37.45 & \cellcolor{gray!25} 35.33 \\

\midrule 

ARPL \cite{bendale2016towards} & 57.27 & 62.95 & \cellcolor{gray!25}53.89 & 39.21 & 37.92 & \cellcolor{gray!25}29.78 & 51.62 & 53.40 & \cellcolor{gray!25}45.17 & 33.03 & 2.77 & \cellcolor{gray!25}17.23 & 45.28 & 39.26 & \cellcolor{gray!25} 36.52 \\

ODGNet~\cite{bose2023beyond} & 68.09 & 76.73 & \cellcolor{gray!25}67.32 & 64.79 & 64.09 & \cellcolor{gray!25}59.64 & 53.22 & 52.74 & \cellcolor{gray!25}47.68 & 34.39 & 20.16 & \cellcolor{gray!25}18.61 & 55.12 & 53.43 & \cellcolor{gray!25} 48.31 \\

MLDG~\cite{shu2019meta} & 67.29 & 75.04 & \cellcolor{gray!25}65.97 & 66.98 & 66.41 & \cellcolor{gray!25}62.00 & 55.44 & 54.65 & \cellcolor{gray!25}47.35 & 33.83 & 15.82 & \cellcolor{gray!25}23.25 & 55.89 & 52.98 & \cellcolor{gray!25} 49.64 \\

SWAD~\cite{cha2021swad}& 68.58 & 78.86 & \cellcolor{gray!25}68.33 & 63.29 & 65.39 & \cellcolor{gray!25}58.28 & 51.68 & 52.20 & \cellcolor{gray!25}44.65 & 26.48 & 24.19 & \cellcolor{gray!25}16.84 & 52.51 & 55.16 & \cellcolor{gray!25} 47.03 \\

MixStyle~\cite{zhou2020domain} & 54.04 & 53.94 & \cellcolor{gray!25}46.23 & 52.72 & 46.49 & \cellcolor{gray!25}39.10 & 37.65 & 29.78 & \cellcolor{gray!25}22.47 & 20.38 & 2.35 & \cellcolor{gray!25}13.29 & 41.20 & 33.14 & \cellcolor{gray!25} 30.27 \\

MEDIC-cls~\cite{wang2023generalizable} & 62.76 & 69.29 & \cellcolor{gray!25}60.03 & 63.10 & 62.25 & \cellcolor{gray!25}55.06 & 56.42 & 56.30 & \cellcolor{gray!25}49.08 & 32.16 & 8.13 & \cellcolor{gray!25}24.16 & 53.61 & 48.99 & \cellcolor{gray!25} 47.08 \\

MEDIC-bcls~\cite{wang2023generalizable} & 62.76 & 50.05 & \cellcolor{gray!25}44.19 & 63.10 & 45.67 & \cellcolor{gray!25}46.56 & 56.42 & 39.96 & \cellcolor{gray!25}40.02 & 32.16 & 27.74 & \cellcolor{gray!25}23.91 & 53.61 & 40.86 & \cellcolor{gray!25} 38.67 \\

EBiL-HaDS-cls~\cite{peng2024advancing}  & 62.84 & 64.75 & \cellcolor{gray!25}57.55 & 63.79 & 62.07 & \cellcolor{gray!25}56.86 & 48.07 & 45.94 & \cellcolor{gray!25}38.18 &36.00  & 10.31 & \cellcolor{gray!25}24.98 & 52.68 & 45.77 & \cellcolor{gray!25}44.39 \\
EBiL-HaDS-bcls~\cite{peng2024advancing}  & 62.84 & 45.39 & \cellcolor{gray!25}40.81 & 63.79 & 56.27 & \cellcolor{gray!25}51.76 & 48.07 & 43.14 & \cellcolor{gray!25}34.07 & 36.00 & 10.83 & \cellcolor{gray!25}16.06 & 52.68 & 38.91 & \cellcolor{gray!25}35.68 \\

HyProMeta~\cite{peng2024mitigating} & 68.80 & \textbf{80.58} & \cellcolor{gray!25}68.72 & 67.60 & 68.10 & \cellcolor{gray!25}62.07 & 58.95 & 58.32 & \cellcolor{gray!25}51.68 & 39.37& \textbf{30.30} & \cellcolor{gray!25}29.16 & 58.68 & 59.33 & \cellcolor{gray!25} 52.91 \\
\midrule
Ours & \textbf{83.20} & 78.55 & \cellcolor{gray!25}\textbf{77.30} & \textbf{87.43} & \textbf{79.11} & \cellcolor{gray!25}\textbf{82.34} & \textbf{63.43} & \textbf{58.69} & \cellcolor{gray!25}\textbf{53.91} & \textbf{53.12} & 26.82 & \cellcolor{gray!25} \textbf{39.28} & \textbf{71.80} &\textbf{60.79}  & \cellcolor{gray!25}\textbf{63.21} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{Photo (P)}} & \multicolumn{3}{c|}{\textbf{Art (A)}} & \multicolumn{3}{c|}{\textbf{Cartoon (C)}} & \multicolumn{3}{c|}{\textbf{Sketch (S)}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\textbf{Method} & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR \\

\midrule

TCL~\cite{huang2023twin}  & 22.70 & 25.47 & \cellcolor{gray!25}16.55 & 22.26 & 23.14 & \cellcolor{gray!25}14.42 & 19.75 & 14.23 & \cellcolor{gray!25}6.53 & 28.52 & 10.92 & \cellcolor{gray!25}11.54 & 23.31 & 18.44 & \cellcolor{gray!25} 12.26 \\

NPN~\cite{sheng2024adaptive} & 15.27 & 15.29 & \cellcolor{gray!25}7.9 & 16.07 & 10.88 & \cellcolor{gray!25}11.29 & 19.96 & 17.19 & \cellcolor{gray!25}8.06 & 20.48 & 1.12 & \cellcolor{gray!25}18.43 & 17.95 & 11.12 & \cellcolor{gray!25} 11.42 \\

BadLabel~\cite{zhang2024badlabel}  & 13.33 & 20.96 & \cellcolor{gray!25}13.32 & 24.77 & 32.36 & \cellcolor{gray!25}21.98 & 23.98 & 32.76 & \cellcolor{gray!25}21.91 & 21.60 & 2.36 & \cellcolor{gray!25}\textbf{21.31} & 20.92 & 22.11 & \cellcolor{gray!25} 19.63 \\

DISC~\cite{li2023disc} &22.37 & 1.92 & \cellcolor{gray!25}11.07 & 24.58 & 19.66 & \cellcolor{gray!25}12.81 & 24.08 & 13.40 & \cellcolor{gray!25}14.20 & 20.03 & 4.56 & \cellcolor{gray!25}12.61 & 22.77 & 9.89 & \cellcolor{gray!25} 12.67 \\

LSL~\cite{kim2024learning}  & 10.02 & 3.64 & \cellcolor{gray!25}5.89 & 26.27 & 10.83 & \cellcolor{gray!25}17.29 & 31.87 & 27.63 & \cellcolor{gray!25}19.75 & 25.39 & 8.09 & \cellcolor{gray!25}7.83 & 23.39 & 12.55 & \cellcolor{gray!25} 12.69 \\
PLM~\cite{zhao2024estimating}  & 29.32 & 5.93 & \cellcolor{gray!25}1.34 & 26.77 & 28.58 & \cellcolor{gray!25}18.39 & 25.27 & 25.69 & \cellcolor{gray!25}16.89 & 24.22 & 3.33 & \cellcolor{gray!25}2.25 & 26.40 & 15.88 & \cellcolor{gray!25} 9.72 \\

\midrule 

ARPL \cite{bendale2016towards} & 25.85 & 20.35 & \cellcolor{gray!25}21.54 & 20.14 & 18.60 & \cellcolor{gray!25}13.63 & 24.24 & 23.62 & \cellcolor{gray!25}14.23 & 16.26 & 3.36 & \cellcolor{gray!25}9.32 & 21.62 & 16.48 & \cellcolor{gray!25} 14.68 \\

ODGNet~\cite{bose2023beyond} & 23.18 & 19.01 & \cellcolor{gray!25}10.04 & 22.64 & 21.69 & \cellcolor{gray!25}10.84 & 19.80 & 19.01 & \cellcolor{gray!25}10.58 & 18.07 & 0.60 & \cellcolor{gray!25}1.60 & 20.92 & 15.08 & \cellcolor{gray!25} 8.27 \\

MLDG~\cite{shu2019meta}  & 29.08 & 29.84 & \cellcolor{gray!25}22.82 & 30.08 & 29.62 & \cellcolor{gray!25}20.16 & 24.24 & 22.37 & \cellcolor{gray!25}15.85 & 19.66 & 2.34 & \cellcolor{gray!25}4.11 & 25.77 & 21.04 & \cellcolor{gray!25} 15.74 \\
SWAD~\cite{cha2021swad} & 19.42 & 15.01 & \cellcolor{gray!25}15.83 & 23.83 & 22.54 & \cellcolor{gray!25}14.46 & 28.14 & 26.18 & \cellcolor{gray!25}16.29 & 23.59 & 14.73 & \cellcolor{gray!25}9.01 & 23.75 & 19.62 & \cellcolor{gray!25} 13.90 \\

MixStyle~\cite{zhou2020domain}& 22.70 & 25.94 & \cellcolor{gray!25}18.23 & 17.32 & 8.52 & \cellcolor{gray!25}15.69 & 34.97 & 24.21 & \cellcolor{gray!25}16.86 & 20.99 & 1.21& \cellcolor{gray!25}10.62 & 24.00 & 14.97 & \cellcolor{gray!25} 15.35 \\

MEDIC-cls~\cite{wang2023generalizable} & 35.70 & 23.85 & \cellcolor{gray!25}14.91 & 28.46 & 30.78 & \cellcolor{gray!25}20.50 & 30.22 & 26.39 & \cellcolor{gray!25}16.88 & 21.51 & 11.08 & \cellcolor{gray!25}13.13 & 28.97 & 23.03 & \cellcolor{gray!25} 16.36 \\

MEDIC-bcls~\cite{wang2023generalizable} & 35.70 & 23.85 & \cellcolor{gray!25}18.53 & 28.46 & 27.55 & \cellcolor{gray!25}17.87 & 30.22 & 13.99 & \cellcolor{gray!25}11.18 & 21.54 & 8.32 & \cellcolor{gray!25}4.81 & 28.98 & 18.43 & \cellcolor{gray!25} 13.10 \\

EBiL-HaDS-cls~\cite{peng2024advancing}  & 34.89 & 3.49 & \cellcolor{gray!25}17.80 & 32.02 & 20.65 & \cellcolor{gray!25}22.32 & 30.84 & 6.28 & \cellcolor{gray!25}17.64 & 25.71 & 26.60 & \cellcolor{gray!25}17.09 & 30.87 & 14.26 & \cellcolor{gray!25}18.71 \\
EBiL-HaDS-bcls~\cite{peng2024advancing}  & 34.89 & 20.63 & \cellcolor{gray!25}16.79 & 32.02 & 26.79 & \cellcolor{gray!25}17.85 & 30.84 & 24.30 & \cellcolor{gray!25}16.61 & 25.71 & \textbf{29.67} & \cellcolor{gray!25}16.33 & 30.87 & 25.35 & \cellcolor{gray!25}16.90 \\

HyProMeta~\cite{peng2024mitigating} & 41.03 & 29.98 & \cellcolor{gray!25}26.92 & 39.84 & 39.82 & \cellcolor{gray!25}30.06 & 36.31 & 33.05 & \cellcolor{gray!25} 23.79 & \textbf{31.07} & 13.50 & \cellcolor{gray!25}20.26 & 37.06 & 29.09 & \cellcolor{gray!25} 25.26 \\
\midrule
Ours & \textbf{44.59} & \textbf{32.94} & \cellcolor{gray!25}\textbf{54.15} & \textbf{57.63} & \textbf{48.27} & \cellcolor{gray!25}\textbf{35.88} & \textbf{42.91} & \textbf{37.99} & \cellcolor{gray!25}\textbf{31.17} & 21.40 & 27.80 & \cellcolor{gray!25}18.63 & \textbf{41.63} & \textbf{36.75} & \cellcolor{gray!25}\textbf{34.96} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{Photo (P)}} & \multicolumn{3}{c|}{\textbf{Art (A)}} & \multicolumn{3}{c|}{\textbf{Cartoon (C)}} & \multicolumn{3}{c|}{\textbf{Sketch (S)}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\textbf{Method} & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR \\

\midrule

TCL~\cite{huang2023twin}  & 51.21 & 56.51 & \cellcolor{gray!25}48.47 & 46.65 & 51.35 & \cellcolor{gray!25}40.80 & 31.92 & 30.94 & \cellcolor{gray!25}22.61 & 25.87 & 20.94 & \cellcolor{gray!25}12.04 & 38.91 & 39.94 & \cellcolor{gray!25}30.98 \\

NPN~\cite{sheng2024adaptive}  & 27.63 & 8.86 & \cellcolor{gray!25}6.32 & 32.40 & 19.00 & \cellcolor{gray!25}15.72 & 21.66 & 16.87 & \cellcolor{gray!25}14.25 & 20.48 & 26.15 & \cellcolor{gray!25}16.50 & 25.54 & 17.72 & \cellcolor{gray!25}13.20 \\

BadLabel~\cite{zhang2024badlabel}  & 46.12 & 58.96 & \cellcolor{gray!25}45.77 & 35.33 & 34.30 & \cellcolor{gray!25}34.83 & 26.92 & 39.52 & \cellcolor{gray!25}26.18 & 20.70 & \textbf{31.32} & \cellcolor{gray!25}20.66 & 32.27 & 41.03 & \cellcolor{gray!25}31.86 \\

DISC~\cite{li2023disc} & 47.17 & 17.08 & \cellcolor{gray!25}9.77 & 24.64 & 19.96 & \cellcolor{gray!25}10.75 & 20.22 & 12.84 & \cellcolor{gray!25}9.22 & 23.93 & 4.31 & \cellcolor{gray!25}15.10 & 28.99 & 13.55 & \cellcolor{gray!25}11.21 \\

LSL~\cite{kim2024learning}  & 49.52 & 5.63 & \cellcolor{gray!25}15.99 & 37.52 & 34.68 & \cellcolor{gray!25}26.68 & 28.16 & 27.60 & \cellcolor{gray!25}18.13 & 28.16 & 27.60 & \cellcolor{gray!25}18.13 & 35.84 & 23.88 & \cellcolor{gray!25}19.73 \\
PLM~\cite{zhao2024estimating}  & 20.51 & 23.01 & \cellcolor{gray!25}18.15 & 20.17 & 13.41 & \cellcolor{gray!25}8.08 & 37.85 & 33.88 & \cellcolor{gray!25}26.43 & 20.59 & 24.16 & \cellcolor{gray!25}17.26 & 24.78 & 23.62 & \cellcolor{gray!25}17.48 \\

\midrule 

ARPL \cite{bendale2016towards} & 50.32 & 53.47 & \cellcolor{gray!25}44.10 & 44.03 & 42.48 & \cellcolor{gray!25}33.24 & 43.15 & 36.75 & \cellcolor{gray!25}30.20 & 17.72 & 13.62 & \cellcolor{gray!25}12.77 & 38.81 & 36.58 & \cellcolor{gray!25}30.08 \\

ODGNet~\cite{bose2023beyond} & 51.13 & 55.83 & \cellcolor{gray!25}48.95 & 49.16 & 45.58 & \cellcolor{gray!25}37.21 & 40.69 & 37.35 & \cellcolor{gray!25}28.85 & 21.76 & 17.55 & \cellcolor{gray!25}12.68 & 40.69 & 39.08 & \cellcolor{gray!25}31.92 \\

MLDG~\cite{shu2019meta} & 52.99 & 57.10 & \cellcolor{gray!25}51.53 & 45.90 & 56.06 & \cellcolor{gray!25}43.93 & 46.11 & 43.18 & \cellcolor{gray!25}39.17 & 32.98 & 29.49 & \cellcolor{gray!25}28.18 & 44.50 & 46.46 & \cellcolor{gray!25}40.70 \\

SWAD~\cite{cha2021swad}& 50.32 & 54.99 & \cellcolor{gray!25}45.45 & 44.84 & 54.03 & \cellcolor{gray!25}42.11 & 39.92 & 45.57 & \cellcolor{gray!25}35.45 & 25.42 &  18.78& \cellcolor{gray!25}12.07 & 40.13 & 43.34 & \cellcolor{gray!25}33.77 \\

MixStyle~\cite{zhou2020domain}& 53.72 & 53.47 & \cellcolor{gray!25}52.97 & 46.15 & 48.22 & \cellcolor{gray!25}39.13 & 44.87 & 44.84 & \cellcolor{gray!25}36.37 & 29.50 & 12.81 & \cellcolor{gray!25}19.03 & 43.56 & 39.84 & \cellcolor{gray!25}36.88 \\

MEDIC-cls~\cite{wang2023generalizable} & 52.10 & 59.31 & \cellcolor{gray!25}48.42 & 46.47 & 56.57 & \cellcolor{gray!25}44.42 & 35.69 & 29.04 & \cellcolor{gray!25}21.31 & 35.42 & 28.01 & \cellcolor{gray!25}27.79 & 42.42 & 43.23 & \cellcolor{gray!25}35.49 \\

MEDIC-bcls~\cite{wang2023generalizable} & 52.10 & 49.72 & \cellcolor{gray!25}42.70 & 46.47 & 55.52 & \cellcolor{gray!25}43.88 & 35.69 & 30.26 & \cellcolor{gray!25}20.16 & 35.42 & 24.54 & \cellcolor{gray!25}26.48 & 42.42 & 40.01 & \cellcolor{gray!25}33.31 \\

EBiL-HaDS-cls~\cite{peng2024advancing}  & 54.60 & 52.92 & \cellcolor{gray!25}44.98 & 46.97 & 56.52 & \cellcolor{gray!25}44.29 & 34.66 & 25.52 & \cellcolor{gray!25}22.48 & 25.71 & 26.60 & \cellcolor{gray!25}17.09 & 40.49 & 40.39 & \cellcolor{gray!25}32.21 \\
EBiL-HaDS-bcls~\cite{peng2024advancing}  & 54.60 & 39.01 & \cellcolor{gray!25}29.61 & 46.97 & 54.34 & \cellcolor{gray!25}42.74 & 34.66 & 31.86 & \cellcolor{gray!25}22.47 & 25.71 & 29.67 & \cellcolor{gray!25}16.33 & 40.49 & 38.72 & \cellcolor{gray!25} 27.79\\

HyProMeta~\cite{peng2024mitigating} & 56.87 & 59.59 & \cellcolor{gray!25}53.15 & 55.97 & 56.31 & \cellcolor{gray!25}48.31 & 48.94 & 46.85 & \cellcolor{gray!25}40.16 & \textbf{38.18} & 31.14 & \cellcolor{gray!25}\textbf{32.15} & 49.99 & 48.47 & \cellcolor{gray!25}43.44\\
\midrule
Ours & \textbf{85.06} & \textbf{80.45} & \cellcolor{gray!25}\textbf{83.81} & \textbf{62.41} &\textbf{59.56}  & \cellcolor{gray!25}\textbf{55.45} & \textbf{49.25} & \textbf{51.11} & \cellcolor{gray!25}\textbf{42.75} & 23.48 & 31.30 & \cellcolor{gray!25}20.37 &  \textbf{55.05}& \textbf{55.61} & \cellcolor{gray!25}\textbf{50.60} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{mnist}} & \multicolumn{3}{c|}{\textbf{mnist$_m$}} & \multicolumn{3}{c|}{\textbf{syn}} & \multicolumn{3}{c|}{\textbf{svhn}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\textbf{Method} & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR \\

\midrule
NPN~\cite{sheng2024adaptive} & 82.28 & 29.42 & \cellcolor{gray!25}70.68 & 32.56 & 28.22 & \cellcolor{gray!25}22.74 & 21.78 & 22.54 & \cellcolor{gray!25}14.41 & 17.33 & 11.95 & \cellcolor{gray!25}9.89 & 38.49 & 23.03 & \cellcolor{gray!25}29.43 \\

BadLabel~\cite{zhang2024badlabel}  & 63.25 & 52.49 & \cellcolor{gray!25}61.18 & 30.00 & 34.82 & \cellcolor{gray!25}27.42 & 50.17 & 51.19 & \cellcolor{gray!25}46.06 & 41.82 & 16.75 & \cellcolor{gray!25}41.82 & 46.31 & 38.81 & \cellcolor{gray!25}44.12 \\

\midrule 

ODGNet~\cite{bose2023beyond}& 90.33 & 50.84 & \cellcolor{gray!25}71.38 & 59.28 & 26.10 & \cellcolor{gray!25}43.83 & 70.11 & 53.83 & \cellcolor{gray!25}49.54 & 55.81 & 32.71 & \cellcolor{gray!25}39.54 & 68.88 & 40.87 & \cellcolor{gray!25}51.07 \\

MLDG \cite{chen2021adversarial} & 90.67 & 27.60 & \cellcolor{gray!25}80.46 & 57.89 & 48.38 & \cellcolor{gray!25}42.77 & 60.33 & 39.95 & \cellcolor{gray!25}41.30 & 53.75 & 6.08 & \cellcolor{gray!25}35.20 & 65.66 & 30.50 & \cellcolor{gray!25}49.93 \\

MEDIC-cls~\cite{wang2023generalizable} & 22.08 & 8.71 & \cellcolor{gray!25}5.89 & 21.33 & 20.09 & \cellcolor{gray!25}9.94 & 23.24 & 9.83 & \cellcolor{gray!25}13.28 & 13.72 & 10.29 & \cellcolor{gray!25}6.63 & 20.09 & 12.23 & \cellcolor{gray!25}8.94 \\

MEDIC-bcls~\cite{wang2023generalizable} & 22.08 & 12.31 & \cellcolor{gray!25}5.57 & 21.33 & 16.19 & \cellcolor{gray!25}10.11 & 23.24 & 12.64 & \cellcolor{gray!25}5.41 & 13.72 & 13.47 & \cellcolor{gray!25}5.94 & 20.09 &  13.65 & \cellcolor{gray!25}6.76 \\

EBiL-HaDS-cls~\cite{peng2024advancing}  & 88.28 & 48.19 & \cellcolor{gray!25}78.11 & 42.86 & 33.81 & \cellcolor{gray!25}29.72 & 72.36 & 54.16 & \cellcolor{gray!25}51.49 & 52.33 & 39.08 & \cellcolor{gray!25}38.24 & 63.96 & 43.81 & \cellcolor{gray!25}49.39 \\
EBiL-HaDS-bcls~\cite{peng2024advancing}  & 88.28 & 59.51 & \cellcolor{gray!25}61.82 & 42.86 & 34.27 & \cellcolor{gray!25}30.03 & 72.36 & 53.55 & \cellcolor{gray!25}49.29 & 52.33 & 35.23 & \cellcolor{gray!25}40.31 & 63.96 & 45.64 & \cellcolor{gray!25}45.36 \\

HyProMeta~\cite{peng2024mitigating} & 93.47 & 55.15 & \cellcolor{gray!25}82.35 & 61.69 & 41.43 & \cellcolor{gray!25}43.40 & 74.02 & 53.88 & \cellcolor{gray!25}53.10 & 58.83 & 22.64 & \cellcolor{gray!25}42.52 & 72.00 & 43.28 & \cellcolor{gray!25}55.34 \\
\midrule
Ours  & \textbf{95.19} & \textbf{57.92} & \cellcolor{gray!25}\textbf{86.41} & \textbf{67.67} & \textbf{50.97}& \cellcolor{gray!25}\textbf{51.76} &  \textbf{78.44}& \textbf{60.49} & \cellcolor{gray!25}\textbf{58.85} & \textbf{65.08} & \textbf{41.98} & \cellcolor{gray!25}\textbf{48.32} & \textbf{76.60}& \textbf{52.84} & \cellcolor{gray!25}\textbf{61.34} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{mnist}} & \multicolumn{3}{c|}{\textbf{mnist$_m$}} & \multicolumn{3}{c|}{\textbf{syn}} & \multicolumn{3}{c|}{\textbf{svhn}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\textbf{Method} & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR \\

\midrule	

NPN~\cite{sheng2024adaptive} & 68.11 & 25.80 & \cellcolor{gray!25}49.14 & 28.31 & 28.29 & \cellcolor{gray!25}18.65 & 45.78 & 32.17 & \cellcolor{gray!25}31.15 & 28.42 & 1.38 & \cellcolor{gray!25}16.37 & 42.66 & 21.91 & \cellcolor{gray!25}28.83 \\

BadLabel~\cite{zhang2024badlabel}  & 63.31 &35.12  & \cellcolor{gray!25}57.47& 42.28 & 42.69 & \cellcolor{gray!25}38.44 & 21.36 & 25.07 & \cellcolor{gray!25}18.30 & 19.83 & 4.88 & \cellcolor{gray!25}19.28 & 36.70 & 26.94 & \cellcolor{gray!25}33.37 \\

\midrule

ODGNet~\cite{bose2023beyond}& 71.25 & 22.26 & \cellcolor{gray!25}49.81 & 59.22 & 36.88 & \cellcolor{gray!25}44.86 & \textbf{61.39} & \textbf{43.65} & \cellcolor{gray!25}\textbf{42.41} & \textbf{51.75} & 19.70 & \cellcolor{gray!25}\textbf{35.38} & 60.90 & 30.62 & \cellcolor{gray!25}43.12 \\

MLDG~\cite{shu2019meta} & 62.72 & 54.21 & \cellcolor{gray!25}50.52 & 48.94 & 41.54 & \cellcolor{gray!25}35.35 & 43.53  & 33.15 & \cellcolor{gray!25}29.09 & 24.61 & 6.48 & \cellcolor{gray!25}14.29 & 44.95 & 33.85 & \cellcolor{gray!25}32.31 \\

MEDIC-cls~\cite{wang2023generalizable} & 22.39 & 0.17 & \cellcolor{gray!25}2.81 & 25.89 & 22.88 & \cellcolor{gray!25}12.16 & 12.78 & 12.10 & \cellcolor{gray!25}4.73 & 7.61 & 5.70 & \cellcolor{gray!25}2.35 & 17.17 & 10.21 & \cellcolor{gray!25}5.51 \\

MEDIC-bcls~\cite{wang2023generalizable} & 22.39 & 12.08 & \cellcolor{gray!25}3.26 & 25.89 & 20.73 & \cellcolor{gray!25}11.88 & 12.78 & 11.26 & \cellcolor{gray!25}3.97 & 7.61 & 7.13 & \cellcolor{gray!25}2.02 & 17.17 & 12.80 & \cellcolor{gray!25}5.28 \\

EBiL-HaDS-cls~\cite{peng2024advancing}  & 77.19 & 31.34 & \cellcolor{gray!25}62.64 & 42.78 & 34.74 & \cellcolor{gray!25}32.69 & 51.92 & 39.84 & \cellcolor{gray!25}31.75 & 43.81 & 23.45 & \cellcolor{gray!25}30.23 & 53.93 & 32.34 & \cellcolor{gray!25}39.33 \\
EBiL-HaDS-bcls~\cite{peng2024advancing}  & 77.19 & 47.43 & \cellcolor{gray!25}47.86 & 42.78 & 30.28 & \cellcolor{gray!25}22.24 & 51.92 & 18.79 & \cellcolor{gray!25}22.75 & 43.81 & \textbf{30.42} & \cellcolor{gray!25}20.81 & 53.93 & 31.73 & \cellcolor{gray!25}28.42 \\

HyProMeta~\cite{peng2024mitigating}& 82.39 & 31.35 & \cellcolor{gray!25}63.53 & \textbf{60.41} & 46.23 & \cellcolor{gray!25}46.37 & 55.33 & 41.29 & \cellcolor{gray!25}34.72 & 47.64 & 24.29 & \cellcolor{gray!25}31.79 & 61.44 & 35.79 & \cellcolor{gray!25}44.10 \\
\midrule
Ours   &\textbf{85.97}  & \textbf{64.79} & \cellcolor{gray!25}\textbf{69.88} & 60.31 & \textbf{49.11} & \cellcolor{gray!25}\textbf{47.34} & 56.61 & 41.60 & \cellcolor{gray!25} 39.64& 48.22& 24.26 & \cellcolor{gray!25}31.89 & \textbf{62.78} &\textbf{44.94} & \cellcolor{gray!25}\textbf{47.19} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{mnist}} & \multicolumn{3}{c|}{\textbf{mnist$_m$}} & \multicolumn{3}{c|}{\textbf{syn}} & \multicolumn{3}{c|}{\textbf{svhn}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\textbf{Method} & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR \\

\midrule

NPN~\cite{sheng2024adaptive} & 16.67 & 0.01 & \cellcolor{gray!25}9.65 & 18.61 & 13.38 & \cellcolor{gray!25}10.15 & 17.78 & 18.12 & \cellcolor{gray!25}9.29 & 16.67 & 0.55 & \cellcolor{gray!25}8.21 & 17.43 & 8.02 & \cellcolor{gray!25}9.33 \\

BadLabel~\cite{zhang2024badlabel} & 18.58 & 5.84 & \cellcolor{gray!25}7.39 &17.39  & 15.13 & \cellcolor{gray!25}8.99 & 16.67 & 0.41 & \cellcolor{gray!25}8.36 & 17.11 & 0.22 & \cellcolor{gray!25}8.44 & 17.44 & 5.40 & \cellcolor{gray!25}8.30 \\

\midrule

ODGNet~\cite{bose2023beyond} & 16.19 & 1.51  & \cellcolor{gray!25}10.37 & 17.28 & 11.80 & \cellcolor{gray!25}10.64 & 18.47 & 17.04 & \cellcolor{gray!25}8.49 & 16.72 & 14.89 & \cellcolor{gray!25}8.59 &17.17 & 11.31 & \cellcolor{gray!25} 9.52\\

MLDG~\cite{shu2019meta} & 16.06 & 6.70 & \cellcolor{gray!25}9.69 & 18.58 & 3.26 & \cellcolor{gray!25}9.27 & 16.94 & 6.81 & \cellcolor{gray!25}8.20 & 17.33 & 6.88 & \cellcolor{gray!25}8.84 & 17.23 & 5.91 & \cellcolor{gray!25} 9.00\\

MEDIC-cls~\cite{wang2023generalizable} & 21.17 & 3.51 & \cellcolor{gray!25}11.37 & 18.75 & 16.52 & \cellcolor{gray!25}7.77 & 15.81 & 4.48 & \cellcolor{gray!25}7.54 & 17.11  & 4.86 & \cellcolor{gray!25}8.64 & 18.21 & 7.34 & \cellcolor{gray!25}8.83 \\

MEDIC-bcls~\cite{wang2023generalizable} & 21.17 & 7.21 & \cellcolor{gray!25}8.32 & 16.83 & 13.25 & \cellcolor{gray!25}8.81 & 15.81 & 4.44 & \cellcolor{gray!25}7.70 & 17.11 & 4.96 & \cellcolor{gray!25}8.38 & 17.73 & 7.47 & \cellcolor{gray!25}8.30 \\

EBiL-HaDS-cls~\cite{peng2024advancing}  & 12.72 & 7.25 & \cellcolor{gray!25}5.36 & 16.14 & 12.10 & \cellcolor{gray!25}8.46 & 16.92 & 12.83 & \cellcolor{gray!25}8.17 & 16.44 & 5.27 & \cellcolor{gray!25}7.79 & 15.56 & 9.36 & \cellcolor{gray!25}7.45 \\
EBiL-HaDS-bcls~\cite{peng2024advancing}  & 12.72 & 7.15 & \cellcolor{gray!25}5.62 & 16.14 & 8.64 & \cellcolor{gray!25}7.43 & 16.92 & 15.29 & \cellcolor{gray!25}8.34 & 16.44 & 7.00 & \cellcolor{gray!25}7.83 & 15.56 & 9.52 & \cellcolor{gray!25} 7.31\\

HyProMeta~\cite{peng2024mitigating} & 22.28 & 20.94 & \cellcolor{gray!25}12.23 & \textbf{21.58} & 16.92 & \cellcolor{gray!25}\textbf{11.73} & 19.31 & \textbf{18.47}  & \cellcolor{gray!25}9.77 & \textbf{18.11} & 15.55 & \cellcolor{gray!25}8.78 & 20.32 &17.97 & \cellcolor{gray!25}10.63 \\
\midrule
Ours   & \textbf{25.33} &\textbf{23.82}  & \cellcolor{gray!25}\textbf{14.14} & 18.64 & \textbf{20.03} & \cellcolor{gray!25}10.85 & \textbf{21.89} & 12.67 & \cellcolor{gray!25}\textbf{12.02} & 17.17& \textbf{15.94} & \cellcolor{gray!25}\textbf{9.26} & \textbf{20.76} & \textbf{18.12}& \cellcolor{gray!25}\textbf{11.57} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{mnist}} & \multicolumn{3}{c|}{\textbf{mnist$_m$}} & \multicolumn{3}{c|}{\textbf{syn}} & \multicolumn{3}{c|}{\textbf{svhn}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\textbf{Method} & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR & Acc & H-score & \cellcolor{gray!25}OSCR \\

\midrule

NPN~\cite{sheng2024adaptive} & 71.08 & 24.46 & \cellcolor{gray!25}61.45 & 54.58 & 41.21 & \cellcolor{gray!25}38.79 & 55.92 & 42.95 & \cellcolor{gray!25}35.03 & 51.97 & 11.28 & \cellcolor{gray!25}34.23 &58.39 & 29.98 & \cellcolor{gray!25}42.38 \\

BadLabel~\cite{zhang2024badlabel}  & 53.00 & 38.77 & \cellcolor{gray!25}43.34 & 33.94 & 27.79 & \cellcolor{gray!25}30.06 & 37.64 & 44.59 & \cellcolor{gray!25}33.47 & 27.61 & 20.90 & \cellcolor{gray!25}26.18 & 38.05 & 33.01 & \cellcolor{gray!25}33.26 \\

\midrule

ODGNet~\cite{bose2023beyond} & 53.67 & 48.23 & \cellcolor{gray!25}41.31 & 39.36 & 27.19 & \cellcolor{gray!25}28.08 & 51.17 & 24.92 & \cellcolor{gray!25}34.91 & 39.64 & 5.51 & \cellcolor{gray!25}25.32 &45.96&	26.46	  & \cellcolor{gray!25}32.41   \\

MLDG~\cite{shu2019meta} & 68.17 & 23.34 & \cellcolor{gray!25}55.68 & 56.47 & 40.89 & \cellcolor{gray!25}40.97 & 56.31 & 41.94 & \cellcolor{gray!25}38.02 & 47.81 & 11.35 & \cellcolor{gray!25}31.60 &57.19 &	29.38	  & \cellcolor{gray!25}41.57  \\

MEDIC-cls~\cite{wang2023generalizable} & 19.86 & 14.41 & \cellcolor{gray!25}11.22 & 19.75 & 15.93 & \cellcolor{gray!25}8.03 & 9.83 & 8.28 & \cellcolor{gray!25}2.88 & 16.31 & 5.78 & \cellcolor{gray!25}7.36 &16.44  &	11.10	  & \cellcolor{gray!25}7.37 \\

MEDIC-bcls~\cite{wang2023generalizable} & 19.86 & 21.31 & \cellcolor{gray!25}11.22 & 19.75 & 14.66 & \cellcolor{gray!25}6.73 & 9.83 & 8.82 & \cellcolor{gray!25}2.58 & 16.31 & 13.40 & \cellcolor{gray!25}7.39 &16.44  &	14.55	  & \cellcolor{gray!25}6.98 \\

EBiL-HaDS-cls~\cite{peng2024advancing}  & 67.39 & 36.21 & \cellcolor{gray!25}53.76 & 44.14 & 35.30 & \cellcolor{gray!25}29.61 & 60.86 & 46.15 & \cellcolor{gray!25}38.81 & 51.89 & \textbf{25.34} & \cellcolor{gray!25}31.35 & 56.07 & 35.75 & \cellcolor{gray!25}38.38 \\
EBiL-HaDS-bcls~\cite{peng2024advancing}  & 67.39 & 44.88 & \cellcolor{gray!25}50.01 & 44.14 & 36.20 & \cellcolor{gray!25}37.31 & 60.86 & 48.40 & \cellcolor{gray!25}41.70 & 51.89 &  23.25& \cellcolor{gray!25}36.46 & 56.07 & 38.18 & \cellcolor{gray!25} 41.37\\

HyProMeta~\cite{peng2024mitigating} & 73.53 & 50.23 & \cellcolor{gray!25}61.08 & 60.42 & 46.38 & \cellcolor{gray!25}46.23 & \textbf{69.81} & \textbf{54.72} & \cellcolor{gray!25}\textbf{50.39} & \textbf{57.28} & 18.84 & \cellcolor{gray!25}\textbf{37.45}&65.26  &\textbf{42.54}	  & \cellcolor{gray!25}48.79 \\
\midrule
Ours & \textbf{84.80} & \textbf{56.59} & \cellcolor{gray!25}\textbf{71.81} & \textbf{62.44} & \textbf{47.95} & \cellcolor{gray!25}\textbf{47.72} & 67.36 & 51.08 & \cellcolor{gray!25}47.78 & 55.55 & 12.27 & \cellcolor{gray!25}36.56& \textbf{67.54} &		41.97  & \cellcolor{gray!25}\textbf{50.97} \\
\bottomrule
\end{tabular}
